An abstraction for solving multi-domain problems using finite element methods

We introduce a new abstraction for the representation and solution of multi-domain problems using finite element methods. This is an advance over previous work in that it achieves a single higher-level abstraction that represents multi-domain problems in the mixed variational problem formalism. We implemented our new abstraction in UFL and Firedrake, and validated our implementations solving a quad-triangle mixed-cell-type problem, a hex-quad mixed-cell-type problem, and a fluid-structure interaction benchmark problem.

==> fig_abstraction.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}
\tikzstyle{fs}=[draw=black, ultra thick, rounded corners=20pt, minimum size=10pt, inner sep=2pt]
\tikzstyle{mesh}=[draw=black, ultra thick, densely dashed, rounded corners=20pt, minimum size=10pt, inner sep=2pt]
\tikzstyle{elem}=[draw=black, ultra thick, loosely dashed, rounded corners=20pt, minimum size=10pt, inner sep=2pt]
\draw [fs] (0,0) rectangle (4.5,-6);
\draw [mesh] (0.25,-0.5) rectangle (4.25,-3.75);
\draw [elem] (0.25,-2.25) rectangle (4.25,-5.5);
\node at (2.25, 0.5) [font=\sffamily, anchor=center] {FunctionSpace};
\node at (2.25,-1.5) [font=\sffamily, anchor=center] {AbstractDomain};
\node at (2.25,-3) [font=\sffamily, anchor=center] {AbstractCell};
\node at (2.25,-4.5) [font=\sffamily, anchor=center] {AbstractFiniteElement};
\end{tikzpicture}
\caption{Abstract}
\label{Fi:abstraction_0}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}
\tikzstyle{fs}=[draw=black, ultra thick, rounded corners=20pt, minimum size=10pt, inner sep=2pt]
\tikzstyle{mesh}=[draw=black, ultra thick, densely dashed, rounded corners=20pt, minimum size=10pt, inner sep=2pt]
\tikzstyle{elem}=[draw=black, ultra thick, loosely dashed, rounded corners=20pt, minimum size=10pt, inner sep=2pt]
\draw [fs] (0,0) rectangle (4.5,-6);
\draw [mesh] (0.25,-0.5) rectangle (4.25,-3.75);
\draw [elem] (0.25,-2.25) rectangle (4.25,-5.5);
\node at (2.25, 0.5) [font=\sffamily, anchor=center] {FunctionSpace};
\node at (2.25,-1.5) [font=\sffamily, anchor=center] {Mesh};
\node at (2.25,-3) [font=\sffamily, anchor=center] {Cell};
\node at (2.25,-4.5) [font=\sffamily, anchor=center] {FiniteElement};
\end{tikzpicture}
\caption{Single-domain}
\label{Fi:abstraction_1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}
\tikzstyle{fs}=[draw=black, ultra thick, rounded corners=20pt, minimum size=10pt, inner sep=2pt]
\tikzstyle{mesh}=[draw=black, ultra thick, densely dashed, rounded corners=20pt, minimum size=10pt, inner sep=2pt]
\tikzstyle{elem}=[draw=black, ultra thick, loosely dashed, rounded corners=20pt, minimum size=10pt, inner sep=2pt]
\draw [fs] (0,0) rectangle (4.5,-6);
\draw [mesh] (0.25,-0.5) rectangle (4.25,-3.75);
\draw [elem] (0.25,-2.25) rectangle (4.25,-5.5);
\node at (2.25, 0.5) [font=\sffamily, anchor=center] {FunctionSpace};
\node at (2.25,-1.5) [font=\sffamily, anchor=center] {MeshSequence};
\node at (2.25,-3) [font=\sffamily, anchor=center] {CellSequence};
\node at (2.25,-4.5) [font=\sffamily, anchor=center] {MixedElement};
\end{tikzpicture}
\caption{Multi-domain}
\label{Fi:abstraction_2}
\end{subfigure}
\caption{
UFL \code{FunctionSpace} structures.
\subref{Fi:abstraction_0} \code{FunctionSpace} abstraction.
\subref{Fi:abstraction_1} Conventional \code{FunctionSpace} constituents for a single-domain problem.
\subref{Fi:abstraction_2} \code{FunctionSpace} constituents for a multi-domain problem.
}
\label{fig:three graphs}
\end{figure}

==> fig_example_codim1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[xmin= -0.1, xmax= 3.5,
             ymin= -0.1, ymax= 1.5,
             zmin= -0.25, zmax= 1.5,
             %xlabel={$x$},
             %ylabel={$y$},
             %zlabel={$z$},
             xtick={0,0.5,1.5,2.5,3},
             xticklabels={0,0.5,0.5,0.5,1},
             ytick={1},
             yticklabels={},
             ztick={1},
             zticklabels={},
             % axis equal,
             axis equal image,
             %colormap/viridis,
             view={-30}{15},
             width=300pt,
             height=300pt,
             axis line style={draw=none},
             %axis x line=middle,
             axis y line=middle,
             axis z line=middle,
             tick style={draw=none},
            ]
\draw[black,dashed] (0.5,1,0) -- (2.5,1,0);
\draw[black,dashed] (0.5,1,1) -- (2.5,1,1);
\addplot3[patch,
          patch type=rectangle,
          point meta=explicit,
          shader=faceted,
          faceted color=gray,
          opacity=1.,
          fill=viridispurple,
         ] table[x=x, y=y, z=z, meta=c] {mesh_right.dat};
\addplot3[patch,
          patch type=rectangle,
          point meta=explicit,
          shader=faceted,
          faceted color=gray,
          opacity=1.,
          fill=viridispurple1,
         ] table[x=x, y=y, z=z, meta=c] {mesh_right_middle.dat};
\addplot3[patch,
          patch type=rectangle,
          point meta=explicit,
          shader=faceted,
          faceted color=black,
          opacity=1.,
          fill=gray,
         ] table[x=x, y=y, z=z, meta=c] {mesh_middle.dat};
\addplot3[patch,
          patch type=rectangle,
          point meta=explicit,
          shader=faceted,
          faceted color=gray,
          opacity=1.,
          fill=viridisyellow1,
         ] table[x=x, y=y, z=z, meta=c] {mesh_left_middle.dat};
\addplot3[patch,
          patch type=rectangle,
          point meta=explicit,
          shader=faceted,
          faceted color=gray,
          opacity=1.,
          fill=viridisyellow,
         ] table[x=x, y=y, z=z, meta=c] {mesh_left.dat};
%\draw[black,ultra thick] (0,0,0) -- (0,0,1);
%\draw[black,ultra thick] (0,1,0) -- (0,1,1);
%\draw[black,ultra thick] (1,0,0) -- (1,0,1);
%\draw[black,ultra thick] (1,1,0) -- (1,1,1);
%\draw[black,ultra thick] (0,0,0) -- (0,1,0);
%\draw[black,ultra thick] (0,0,1) -- (0,1,1);
%\draw[black,ultra thick] (1,0,0) -- (1,1,0);
%\draw[black,ultra thick] (1,0,1) -- (1,1,1);
%\draw[black,ultra thick] (0,0,0) -- (1,0,0);
%\draw[black,ultra thick] (0,0,1) -- (1,0,1);
%\draw[black,ultra thick] (0,1,0) -- (1,1,0);
%\draw[black,ultra thick] (0,1,1) -- (1,1,1);
\draw[black,dashed] (0.5,0,0) -- (2.5,0,0);
\draw[black,dashed] (0.5,0,1) -- (2.5,0,1);
\draw[-latex,draw=black,shorten <= 2pt,shorten >= 2pt] (3,0,0) -- (3.5,0,0);\node at(axis cs:3.5,0,0) [anchor=north]{$x$};
\draw[-latex,draw=black,shorten <= 2pt,shorten >= 2pt] (0,1,0) -- (0,1.5,0);\node at(axis cs:0,1.5,0) [anchor=north]{$y$};
\draw[-latex,draw=black,shorten <= 2pt,shorten >= 2pt] (0,0,1) -- (0,0,1.5);\node at(axis cs:0,0,1.5) [anchor=south]{$z$};
\node at(axis cs:0.575,0,1) [anchor=south]{$\Omega^l$};
\node at(axis cs:1.575,0,1) [anchor=south]{$\Omega^i$};
\node at(axis cs:3.075,0,1) [anchor=south]{$\Omega^r$};
\end{axis}
\end{tikzpicture}
\caption{
Hex-quad mixed cell-type problem setup.
}
\label{Fi:example_codim1}
\end{figure}


==> fig_example_fsi_setting.tex <==
\begin{figure}[ht]
\centering
\begin{subfigure}[b]{1.0\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
             xmin= 0.00, xmax= 2.50,
             ymin= 0.00, ymax= 0.41,
             point meta min= 0., point meta max= 1.0,
             axis equal image,
             colormap/viridis, % hot, cool, bluered, greenyellow, redyellow, violet, blackwhite
             width=300pt,
             height=200pt,
             ytick={0.0, 0.41},
             yticklabels={0.00, 0.41},
            ]
\addplot[patch,
          patch type=triangle quadr,
          point meta=explicit,
          shader=faceted interp, % interp, faceted, faceted interp
          opacity=1.,
         ] table[x=x, y=y, meta=mesh_f] {mesh_f_spatial.dat};
\addplot[patch,
          patch type=triangle quadr,
          point meta=explicit,
          shader=faceted interp, % interp, faceted, faceted interp
          opacity=1.,
         ] table[x=x, y=y, meta=mesh_s] {mesh_s_spatial.dat};
\end{axis}
\node[] (anchor=west) at (-0.45, 0.75) {$\Gamma^{\text{in}}_t$};
\node[] (anchor=east) at (9.45, 0.75) {$\Gamma^{\text{out}}_t$};
\node[] (interf) at (1.8, 0.45) {$\Gamma^{\text{interf}}_t$};
\node[] () at (2.3, 0.90) {$A$};
\node[] (wall_start) at (5., 2.) {};
\node[] (wall_end0) at (6., 1.5) {};
\node[] (wall_end1) at (4.5, -0.1) {};
\node[] (anchor=west) at ($(wall_start)$) {$\Gamma^{\text{wall}}
_t$};
\path[draw=black,-latex,shorten <= 15pt,shorten >= 5pt] ($(wall_start)$)--($(wall_end0)$);
\path[draw=black,-latex,shorten <= 10pt,shorten >= 5pt] ($(wall_start)$)--($(wall_end1)$);
\node[] (cylinder_start) at (2., 2.) {};
\node[] (cylinder_end) at (0.70, 0.75) {};
\node[] (anchor=west) at ($(cylinder_start)$) {$\Gamma^{\text{cylinder}}
_t$};
\path[draw=black,-latex,shorten <= 15pt,shorten >= 5pt] ($(cylinder_start)$)--($(cylinder_end)$);
\node[] (base_start) at (0., 2.) {};
\node[] (base_end) at (0.90, 0.65) {};
\node[] (anchor=east) at ($(base_start)$) {$\Gamma^{\text{base}}_t$};
\path[draw=black,-latex,shorten <= 5pt,shorten >= 2pt] ($(base_start)$)--($(base_end)$);
\node[] () at (-0.5, -0.5) {$\bs{x}$};
\begin{axis}[
             xmin= 0.00, xmax= 4.50,
             ymin= 0.00, ymax= 0.41,
             point meta min= 0., point meta max= 1.0,
             axis equal image,
             colormap/viridis,
             width=540pt,
             height=200pt,
             xtick={},
             xticklabels={},
             ytick={},
             yticklabels={},
             axis line style={draw=none},
             tick style={draw=none},
            ]
\addplot[patch,
         patch type=rectangle,
         point meta=explicit,
         shader=faceted interp,
         opacity=1.,
        ] table[x=x, y=y, meta=c, row sep=crcr] {
x y c\\
2.7 0.0 1.\\
2.9 0.0 1.\\
2.9 0.1 1.\\
2.7 0.1 1.\\
};
\addplot[patch,
         patch type=rectangle,
         point meta=explicit,
         shader=faceted interp,
         opacity=1.,
        ] table[x=x, y=y, meta=c, row sep=crcr] {
x y c\\
2.7 0.15 0.\\
2.9 0.15 0.\\
2.9 0.25 0.\\
2.7 0.25 0.\\
};
\node[] (anchor=south east) at (3.0, 0.20) {$\Omega^s_t$};
\node[] (anchor=south east) at (3.0, 0.05) {$\Omega^f_t$};
\end{axis}
\end{tikzpicture}
\caption{Spatial (deformed) configuration}
\label{Fi:example_fsi_setting_spatial}
\end{subfigure}

\begin{subfigure}[b]{1.0\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
             xmin= 0.00, xmax= 2.50,
             ymin= 0.00, ymax= 0.41,
             point meta min= 0., point meta max= 1.0,
             axis equal image,
             colormap/viridis, % hot, cool, bluered, greenyellow, redyellow, violet, blackwhite
             width=300pt,
             height=200pt,
             ytick={0.0, 0.41},
             yticklabels={0.00, 0.41},
            ]
\addplot[patch,
          patch type=triangle quadr,
          point meta=explicit,
          shader=faceted interp, % interp, faceted, faceted interp
          opacity=1.,
         ] table[x=x, y=y, meta=mesh_f] {mesh_f_material.dat};
\addplot[patch,
          patch type=triangle quadr,
          point meta=explicit,
          shader=faceted interp, % interp, faceted, faceted interp
          opacity=1.,
         ] table[x=x, y=y, meta=mesh_s] {mesh_s_material.dat};
\end{axis}
\node[] (anchor=west) at (-0.45, 0.75) {$\Gamma^{\text{in}}$};
\node[] (anchor=east) at (9.45, 0.75) {$\Gamma^{\text{out}}$};
\node[] (interf) at (1.8, 0.45) {$\Gamma^{\text{interf}}$};
\node[] () at (2.3, 0.70) {$A$};
\node[] (wall_start) at (5., 2.) {};
\node[] (wall_end0) at (6., 1.5) {};
\node[] (wall_end1) at (4.5, -0.1) {};
\node[] (anchor=west) at ($(wall_start)$) {$\Gamma^{\text{wall}}$};
\path[draw=black,-latex,shorten <= 15pt,shorten >= 5pt] ($(wall_start)$)--($(wall_end0)$);
\path[draw=black,-latex,shorten <= 10pt,shorten >= 5pt] ($(wall_start)$)--($(wall_end1)$);
\node[] (cylinder_start) at (2., 2.) {};
\node[] (cylinder_end) at (0.70, 0.75) {};
\node[] (anchor=west) at ($(cylinder_start)$) {$\Gamma^{\text{cylinder}}
$};
\path[draw=black,-latex,shorten <= 15pt,shorten >= 5pt] ($(cylinder_start)$)--($(cylinder_end)$);
\node[] (base_start) at (0., 2.) {};
\node[] (base_end) at (0.90, 0.65) {};
\node[] (anchor=east) at ($(base_start)$) {$\Gamma^{\text{base}}$};
\path[draw=black,-latex,shorten <= 5pt,shorten >= 2pt] ($(base_start)$)--($(base_end)$);
\node[] () at (-0.5, -0.5) {$\bs{X}$};
\begin{axis}[
             xmin= 0.00, xmax= 4.50,
             ymin= 0.00, ymax= 0.41,
             point meta min= 0., point meta max= 1.0,
             axis equal image,
             colormap/viridis,
             width=540pt,
             height=200pt,
             xtick={},
             xticklabels={},
             ytick={},
             yticklabels={},
             axis line style={draw=none},
             tick style={draw=none},
            ]
\addplot[patch,
         patch type=rectangle,
         point meta=explicit,
         shader=faceted interp,
         opacity=1.,
        ] table[x=x, y=y, meta=c, row sep=crcr] {
x y c\\
2.7 0.0 1.\\
2.9 0.0 1.\\
2.9 0.1 1.\\
2.7 0.1 1.\\
};
\addplot[patch,
         patch type=rectangle,
         point meta=explicit,
         shader=faceted interp,
         opacity=1.,
        ] table[x=x, y=y, meta=c, row sep=crcr] {
x y c\\
2.7 0.15 0.\\
2.9 0.15 0.\\
2.9 0.25 0.\\
2.7 0.25 0.\\
};
\node[] (anchor=south east) at (3.0, 0.20) {$\Omega^s$};
\node[] (anchor=south east) at (3.0, 0.05) {$\Omega^f$};
\end{axis}
\end{tikzpicture}
\caption{Material (undeformed) configuration}
\label{Fi:example_fsi_setting_material}
\end{subfigure}

\begin{subfigure}[b]{1.0\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
             xmin= 0.00, xmax= 2.50,
             ymin= 0.00, ymax= 0.41,
             point meta min= 0., point meta max= 1.0,
             axis equal image,
             colormap/viridis,
             width=300pt,
             height=200pt,
             ytick={0.0, 0.41},
             yticklabels={0.00, 0.41},
            ]
\addplot[patch,
          patch type=triangle quadr,
          point meta=explicit,
          shader=faceted interp, % interp, faceted, faceted interp
          opacity=1.,
         ] table[x=x, y=y, meta=mesh_f] {mesh_f_reference.dat};
\addplot[patch,
          patch type=triangle quadr,
          point meta=explicit,
          shader=faceted interp, % interp, faceted, faceted interp
          opacity=1.,
         ] table[x=x, y=y, meta=mesh_s] {mesh_s_reference.dat};
\end{axis}
\node[] (anchor=west) at (-0.45, 0.75) {$\tilde{\Gamma}^{\text{in}}$};
\node[] (anchor=east) at (9.45, 0.75) {$\tilde{\Gamma}^{\text{out}}$};
\node[] (interf) at (1.8, 0.45) {$\tilde{\Gamma}^{\text{interf}}$};
\node[] () at (2.3, 0.70) {$A$};
\node[] (wall_start) at (5., 2.) {};
\node[] (wall_end0) at (6., 1.5) {};
\node[] (wall_end1) at (4.5, -0.1) {};
\node[] (anchor=west) at ($(wall_start)$) {$\tilde{\Gamma}^{\text{wall}}$};
\path[draw=black,-latex,shorten <= 15pt,shorten >= 5pt] ($(wall_start)$)--($(wall_end0)$);
\path[draw=black,-latex,shorten <= 10pt,shorten >= 5pt] ($(wall_start)$)--($(wall_end1)$);
\node[] (cylinder_start) at (2., 2.) {};
\node[] (cylinder_end) at (0.70, 0.75) {};
\node[] (anchor=west) at ($(cylinder_start)$) {$\tilde{\Gamma}^{\text{cylinder}}
$};
\path[draw=black,-latex,shorten <= 15pt,shorten >= 5pt] ($(cylinder_start)$)--($(cylinder_end)$);
\node[] (base_start) at (0., 2.) {};
\node[] (base_end) at (0.87, 0.65) {};
\node[] (anchor=east) at ($(base_start)$) {$\tilde{\Gamma}^{\text{base}}$};
\path[draw=black,-latex,shorten <= 5pt,shorten >= 2pt] ($(base_start)$)--($(base_end)$);
\node[] () at (-0.5, -0.5) {$\tilde{\bs{X}}$};
\begin{axis}[
             xmin= 0.00, xmax= 4.50,
             ymin= 0.00, ymax= 0.41,
             point meta min= 0., point meta max= 1.0,
             axis equal image,
             colormap/viridis,
             width=540pt,
             height=200pt,
             xtick={},
             xticklabels={},
             ytick={},
             yticklabels={},
             axis line style={draw=none},
             tick style={draw=none},
            ]
\addplot[patch,
         patch type=rectangle,
         point meta=explicit,
         shader=faceted interp,
         opacity=1.,
        ] table[x=x, y=y, meta=c, row sep=crcr] {
x y c\\
2.7 0.0 1.\\
2.9 0.0 1.\\
2.9 0.1 1.\\
2.7 0.1 1.\\
};
\addplot[patch,
         patch type=rectangle,
         point meta=explicit,
         shader=faceted interp,
         opacity=1.,
        ] table[x=x, y=y, meta=c, row sep=crcr] {
x y c\\
2.7 0.15 0.\\
2.9 0.15 0.\\
2.9 0.25 0.\\
2.7 0.25 0.\\
};
\node[] (anchor=south east) at (3.0, 0.20) {$\tilde{\Omega}^s$};
\node[] (anchor=south east) at (3.0, 0.05) {$\tilde{\Omega}^f$};
\end{axis}
\end{tikzpicture}
\caption{Reference configuration}
\label{Fi:example_fsi_setting_reference}
\end{subfigure}
\caption{ FSI benchmark problem setup. The meshes are at vastly reduced
resolution for legibility.}
\label{Fi:example_fsi_setting}
\end{figure}

==> fig_example_fsi_solution_macro.tex <==
\begin{figure}[ht]
%\hspace{-30pt}
\begin{subfigure}[b]{90pt}
%\hspace{-5pt}
\begin{tikzpicture}
\begin{axis}[
             xmin=19.5, xmax=20.,
             ymin=-0.006, ymax=0.,
             %xlabel={$t$},
             %ylabel={$x$ displ. of A},
             line width=1.0pt,
             width=110pt,
             height=110pt,
            ]
\addplot[dashed, color=red, mark=o, mark size=0.0pt] table[x=t, y=val] {time_series_ux_P5_P3_Argyris5_nref3_0.002_shift1_biharmonic.dat};
\addplot[color=red, mark=o, mark size=0.0pt] table[x=t, y=val] {time_series_ux_P5_P3_Argyris5_nref3_0.001_shift1_biharmonic.dat};
\end{axis}
\end{tikzpicture}
\caption{$u^A_x$ v.s. $t$.}
\label{Fi:example_fsi_solution_macro_ux}
\end{subfigure}
\begin{subfigure}[b]{90pt}
%\hspace{-2pt}
\begin{tikzpicture}
\begin{axis}[
             xmin=19.5, xmax=20.,
             ymin=-0.04, ymax=0.04,
             %xlabel={$t$},
             %ylabel={$y$ displ. of A},
             line width=1.0pt,
             width=110pt,
             height=110pt,
             legend style={font=\tiny},
             %legend pos=outer south,
             %legend style={
             %       at={(1.1,0.9)},
             %      anchor=south,
             %},
            ]
\addplot[dashed, color=red, mark=o, mark size=0.0pt] table[x=t, y=val] {time_series_uy_P5_P3_Argyris5_nref3_0.002_shift1_biharmonic.dat};
\addplot[color=red, mark=o, mark size=0.0pt] table[x=t, y=val] {time_series_uy_P5_P3_Argyris5_nref3_0.001_shift1_biharmonic.dat};
\end{axis}
\end{tikzpicture}
\caption{$u^A_y$ v.s. $t$.}
\label{Fi:example_fsi_solution_macro_uy}
\end{subfigure}
\begin{subfigure}[b]{90pt}
%\hspace{-19pt}
\begin{tikzpicture}
\begin{axis}[
             xmin=19.5, xmax=20.,
             ymin=430., ymax=485.,
             %xlabel={$t$},
             %ylabel={drag},
             line width=1.0pt,
             width=110pt,
             height=110pt,
             legend columns=-1,
             %legend pos=outer north,
             legend style={
                    at={(0.25, 1.15)},
                    column sep=1ex,
                    anchor=south west,
             },
            ]
\addplot[dashed, color=red, mark=o, mark size=0.0pt] table[x=t, y=val] {time_series_FD_P5_P3_Argyris5_nref3_0.002_shift1_biharmonic.dat};
\addplot[color=red, mark=o, mark size=0.0pt] table[x=t, y=val] {time_series_FD_P5_P3_Argyris5_nref3_0.001_shift1_biharmonic.dat};
\legend{$\Delta t=0.002$, $\Delta t=0.001$}
\end{axis}
\end{tikzpicture}
\caption{$F_D$ v.s. $t$.}
\label{Fi:example_fsi_solution_macro_drag}
\end{subfigure}
\begin{subfigure}[b]{90pt}
\begin{tikzpicture}
\begin{axis}[
             xmin=19.5, xmax=20.,
             ymin=-150., ymax=200.,
             %xlabel={$t$},
             %ylabel={lift},
             line width=1.0pt,
             width=110pt,
             height=110pt,
            ]
\addplot[dashed, color=red, mark=o, mark size=0.0pt] table[x=t, y=val] {time_series_FL_P5_P3_Argyris5_nref3_0.002_shift1_biharmonic.dat};
\addplot[color=red, mark=o, mark size=0.0pt] table[x=t, y=val] {time_series_FL_P5_P3_Argyris5_nref3_0.001_shift1_biharmonic.dat};
\end{axis}
\end{tikzpicture}
\caption{$F_L$ v.s. $t$.}
\label{Fi:example_fsi_solution_macro_lift}
\end{subfigure}
\caption{
Plots of
\subref{Fi:example_fsi_solution_macro_ux}
$u^A_x$,
\subref{Fi:example_fsi_solution_macro_uy}
$u^A_y$,
\subref{Fi:example_fsi_solution_macro_drag}
$F_D$, and
\subref{Fi:example_fsi_solution_macro_lift}
$F_L$
against time $t$ for $\Delta t = \{0.002, 0.001\}$, where
$u^A_x$ and $u^A_y$ are $x$- and $y$-displacements at reference point A
and
$F_D$ and $F_L$ are
drag and lift forces acting on the structure-cylinder unit.
}
\label{Fi:example_fsi_solution_macro}
\end{figure}


==> fig_example_mixed.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
             xmin= -0.75, xmax= 1.75,
             ymin= -0.25, ymax= 1.5,
             point meta min= 0., point meta max= 1.0,
             axis equal image,
             colormap/viridis,
             width=300pt,
             height=150pt,
             xtick={0.001, 1.},
             xticklabels={0., 1.},
             ytick={0.001, 1.},
             yticklabels={0., 1.},
             axis line style={draw=none},
             axis x line=middle,
             axis y line=middle,
             tick style={draw=none},
            ]
\addplot[patch,
          patch type=rectangle,
          point meta=explicit,
          shader=faceted interp, % interp, faceted, faceted interp
          opacity=1.,
         ] table[x=x, y=y, meta=mesh_quad] {mixed_cell_mesh_quad.dat};
\addplot[patch,
          patch type=triangle,
          point meta=explicit,
          shader=faceted interp, % interp, faceted, faceted interp
          opacity=1.,
         ] table[x=x, y=y, meta=mesh_tri] {mixed_cell_mesh_tri.dat};
%\node[] (start) at (1.3, 0.8) {};
%\node[] (end0) at (0.6, 1.0) {};
%\node[] (end1) at (0.0, 0.7) {};
%\node[] (end2) at (0.75, 0.0) {};
%\node[] (end3) at (1.0, 0.7) {};
%\node[] (anchor=west) at (1.4, 0.8) {$\Gamma^{q,\text{ext}}$};
%\node[] (anchor=west) at (-0.4, 0.4) {$\Gamma^{t,\text{ext}}=\emptyset$};
%\path[draw=black,-latex,shorten <= 5pt,shorten >= 2pt] ($(start)$)--($(end0)$);
%\path[draw=black,-latex,shorten <= 5pt,shorten >= 2pt] ($(start)$)--($(end1)$);
%\path[draw=black,-latex,shorten <= 5pt,shorten >= 2pt] ($(start)$)--($(end2)$);
%\path[draw=black,-latex,shorten <= 5pt,shorten >= 2pt] ($(start)$)--($(end3)$);
\node[] (start) at (0.60, 0.55) {};
\node[] (end0) at (0.45, 0.30) {};
\node[] (end1) at (0.77, 0.42) {};
\node[] (anchor=west) at ($(start)$) {$\Gamma^{\text{interf}}$};
\path[draw=black,-latex,shorten <= 5pt,shorten >= 2pt] ($(start)$)--($(end0)$);
\path[draw=black,-latex,shorten <= 5pt,shorten >= 2pt] ($(start)$)--($(end1)$);
\draw[-latex,draw=black,shorten <= 2pt,shorten >= 2pt] (1,0) -- (1.25,0);
\node at(axis cs:1.25,0) [anchor=north]{$x$};
\draw[-latex,draw=black,shorten <= 2pt,shorten >= 2pt] (0,1) -- (0,1.25);
\node at(axis cs:0,1.25) [anchor=east]{$y$};
\addplot[patch,
         patch type=rectangle,
         point meta=explicit,
         shader=faceted interp,
         opacity=1.,
        ] table[x=x, y=y, meta=c, row sep=crcr] {
x y c\\
1.4 0.0 1.\\
1.5 0.0 1.\\
1.5 0.1 1.\\
1.4 0.1 1.\\
};
\addplot[patch,
         patch type=triangle,
         point meta=explicit,
         shader=faceted interp,
         opacity=1.,
        ] table[x=x, y=y, meta=c, row sep=crcr] {
x y c\\
1.4 0.15 0.\\
1.5 0.15 0.\\
1.4 0.25 0.\\
};
\node[] (anchor=south east) at (1.625, 0.20) {$\Omega^t$};
\node[] (anchor=south east) at (1.625, 0.05) {$\Omega^q$};
\end{axis}
\end{tikzpicture}
\caption{
Quad-triangle mixed cell-type problem setup.
}
\label{Fi:example_mixed}
\end{figure}

==> fig_meshes.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
  \tikzstyle{dummy}=[]
  \tikzstyle{point}=[circle, draw=black, fill=white, minimum size=10pt,inner sep=0pt]
  \tikzstyle{cell_O}=[draw=black,fill=gray!50]
  \tikzstyle{cell_A}=[draw=black,fill=viridisyellow!75]
  \tikzstyle{cell_B}=[draw=black,fill=viridispurple!75]
  \tikzstyle{cross}=[draw=gray,dashed,shorten <= 0pt,shorten >= 0pt]
  \tikzstyle{label}=[draw=black, fill=white, minimum size=10pt,inner sep=0pt]
  % -- origin
  \node[] (O) at (0, 0) {};
  \def \tikzscalex {2}
  \def \tikzscaley {1}
  % First draw all dummy vertices.
  \def \offset {0}
  \node[dummy] (p00) at ($(O)+(\tikzscalex*0.1,\offset+\tikzscaley*0.0)$) {}; %0
  \node[dummy] (p01) at ($(O)+(\tikzscalex*0.0,\offset+\tikzscaley*1.0)$) {}; %1
  \node[dummy] (p02) at ($(O)+(\tikzscalex*0.8,\offset+\tikzscaley*0.6)$) {}; %2
  \node[dummy] (p03) at ($(O)+(\tikzscalex*1.0,\offset-\tikzscaley*0.4)$) {}; %3
  \node[dummy] (p04) at ($(O)+(\tikzscalex*0.6,\offset+\tikzscaley*1.9)$) {}; %4
  \node[dummy] (p05) at ($(O)+(\tikzscalex*2.0,\offset-\tikzscaley*0.2)$) {}; %5
  \node[dummy] (p06) at ($(O)+(\tikzscalex*1.9,\offset+\tikzscaley*1.8)$) {}; %6
  \node[dummy] (p07) at ($(O)+(\tikzscalex*3.2,\offset+\tikzscaley*0.5)$) {}; %7
  \node[dummy] (p08) at ($(O)+(\tikzscalex*1.9,\offset+\tikzscaley*0.9)$) {}; %8
  \node[dummy] (p09) at ($(O)+(\tikzscalex*1.4,\offset+\tikzscaley*2.5)$) {}; %9
  \node[dummy] (p010) at ($(O)+(\tikzscalex*3.0,\offset+\tikzscaley*1.6)$) {}; %10
  \node[dummy] (p011) at ($(O)+(\tikzscalex*2.7,\offset+\tikzscaley*2.7)$) {}; %11
  \node[dummy] (p012) at ($(O)+(\tikzscalex*3.9,\offset+\tikzscaley*2.3)$) {}; %12
  \node[dummy] (p013) at ($(O)+(\tikzscalex*4.1,\offset+\tikzscaley*1.1)$) {}; %13
  \node[dummy] (p014) at ($(O)+(\tikzscalex*3.5,\offset-\tikzscaley*0.2)$) {}; %14
  \node[dummy] (p015) at ($(O)+(\tikzscalex*5.0,\offset+\tikzscaley*1.5)$) {}; %15
  \node[dummy] (p016) at ($(O)+(\tikzscalex*4.6,\offset+\tikzscaley*0.2)$) {}; %16
  \def \offset {-3.5}
  \node[dummy] (p10) at ($(O)+(\tikzscalex*0.1,\offset+\tikzscaley*0.0)$) {}; %0
  \node[dummy] (p11) at ($(O)+(\tikzscalex*0.0,\offset+\tikzscaley*1.0)$) {}; %1
  \node[dummy] (p12) at ($(O)+(\tikzscalex*0.8,\offset+\tikzscaley*0.6)$) {}; %2
  \node[dummy] (p13) at ($(O)+(\tikzscalex*1.0,\offset-\tikzscaley*0.4)$) {}; %3
  \node[dummy] (p14) at ($(O)+(\tikzscalex*0.6,\offset+\tikzscaley*1.9)$) {}; %4
  \node[dummy] (p15) at ($(O)+(\tikzscalex*2.0,\offset-\tikzscaley*0.2)$) {}; %5
  \node[dummy] (p16) at ($(O)+(\tikzscalex*1.9,\offset+\tikzscaley*1.8)$) {}; %6
  \node[dummy] (p17) at ($(O)+(\tikzscalex*3.2,\offset+\tikzscaley*0.5)$) {}; %7
  \node[dummy] (p18) at ($(O)+(\tikzscalex*1.9,\offset+\tikzscaley*0.9)$) {}; %8
  \node[dummy] (p19) at ($(O)+(\tikzscalex*1.4,\offset+\tikzscaley*2.5)$) {}; %9
  \node[dummy] (p110) at ($(O)+(\tikzscalex*3.0,\offset+\tikzscaley*1.6)$) {}; %10
  \node[dummy] (p111) at ($(O)+(\tikzscalex*2.7,\offset+\tikzscaley*2.7)$) {}; %11
  \node[dummy] (p112) at ($(O)+(\tikzscalex*3.9,\offset+\tikzscaley*2.3)$) {}; %12
  \node[dummy] (p113) at ($(O)+(\tikzscalex*4.1,\offset+\tikzscaley*1.1)$) {}; %13
  \node[dummy] (p114) at ($(O)+(\tikzscalex*3.5,\offset-\tikzscaley*0.2)$) {}; %14
  \node[dummy] (p115) at ($(O)+(\tikzscalex*5.0,\offset+\tikzscaley*1.5)$) {}; %15
  \node[dummy] (p116) at ($(O)+(\tikzscalex*4.6,\offset+\tikzscaley*0.2)$) {}; %16
  \def \offset {-7}
  \node[dummy] (p20) at ($(O)+(\tikzscalex*0.1,\offset+\tikzscaley*0.0)$) {}; %0
  \node[dummy] (p21) at ($(O)+(\tikzscalex*0.0,\offset+\tikzscaley*1.0)$) {}; %1
  \node[dummy] (p22) at ($(O)+(\tikzscalex*0.8,\offset+\tikzscaley*0.6)$) {}; %2
  \node[dummy] (p23) at ($(O)+(\tikzscalex*1.0,\offset-\tikzscaley*0.4)$) {}; %3
  \node[dummy] (p24) at ($(O)+(\tikzscalex*0.6,\offset+\tikzscaley*1.9)$) {}; %4
  \node[dummy] (p25) at ($(O)+(\tikzscalex*2.0,\offset-\tikzscaley*0.2)$) {}; %5
  \node[dummy] (p26) at ($(O)+(\tikzscalex*1.9,\offset+\tikzscaley*1.8)$) {}; %6
  \node[dummy] (p27) at ($(O)+(\tikzscalex*3.2,\offset+\tikzscaley*0.5)$) {}; %7
  \node[dummy] (p28) at ($(O)+(\tikzscalex*1.9,\offset+\tikzscaley*0.9)$) {}; %8
  \node[dummy] (p29) at ($(O)+(\tikzscalex*1.4,\offset+\tikzscaley*2.5)$) {}; %9
  \node[dummy] (p210) at ($(O)+(\tikzscalex*3.0,\offset+\tikzscaley*1.6)$) {}; %10
  \node[dummy] (p211) at ($(O)+(\tikzscalex*2.7,\offset+\tikzscaley*2.7)$) {}; %11
  \node[dummy] (p212) at ($(O)+(\tikzscalex*3.9,\offset+\tikzscaley*2.3)$) {}; %12
  \node[dummy] (p213) at ($(O)+(\tikzscalex*4.1,\offset+\tikzscaley*1.1)$) {}; %13
  \node[dummy] (p214) at ($(O)+(\tikzscalex*3.5,\offset-\tikzscaley*0.2)$) {}; %14
  \node[dummy] (p215) at ($(O)+(\tikzscalex*5.0,\offset+\tikzscaley*1.5)$) {}; %15
  \node[dummy] (p216) at ($(O)+(\tikzscalex*4.6,\offset+\tikzscaley*0.2)$) {}; %16
  % Draw some dotted lines.
  \path[cross] (p01)--(p11);
  %\path[cross] (p07)--(p17);
  %\path[cross] (p010)--(p110);
  %\path[cross] (p06)--(p16);
  %\path[cross] (p014)--(p114);
  \path[cross] (p015)--(p215);
  \path[cross] (p04)--(p14);
  \path[cross] (p09)--(p29);
  \path[cross] (p012)--(p212);
  \path[cross] (p011)--(p211);
  % MeshB
  % -- Draw cells.
  %\path[cell_B] (p20.center)--(p21.center)--(p22.center)--cycle;
  %\path[cell_B] (p20.center)--(p22.center)--(p23.center)--cycle;
  %\path[cell_B] (p21.center)--(p22.center)--(p24.center)--cycle;
  %\path[cell_B] (p22.center)--(p23.center)--(p25.center)--cycle;
  %\path[cell_B] (p22.center)--(p25.center)--(p28.center)--cycle;
  %\path[cell_B] (p25.center)--(p27.center)--(p28.center)--cycle;
  %\path[cell_B] (p22.center)--(p24.center)--(p28.center)--cycle;
  %\path[cell_B] (p24.center)--(p26.center)--(p28.center)--cycle;
  %\path[cell_B] (p24.center)--(p26.center)--(p29.center)--cycle;
  %\path[cell_B] (p27.center)--(p28.center)--(p210.center)--cycle;
  %\path[cell_B] (p26.center)--(p28.center)--(p210.center)--cycle;
  \path[cell_B] (p26.center)--(p29.center)--(p211.center)--cycle;
  \path[cell_B] (p26.center)--(p210.center)--(p211.center)--cycle;
  \path[cell_B] (p210.center)--(p211.center)--(p212.center)--cycle;
  \path[cell_B] (p27.center)--(p210.center)--(p213.center)--cycle;
  \path[cell_B] (p210.center)--(p212.center)--(p213.center)--cycle;
  %\path[cell_B] (p25.center)--(p27.center)--(p214.center)--cycle;
  \path[cell_B] (p27.center)--(p213.center)--(p214.center)--cycle;
  \path[cell_B] (p212.center)--(p213.center)--(p215.center)--cycle;
  \path[cell_B] (p213.center)--(p214.center)--(p216.center)--cycle;
  \path[cell_B] (p213.center)--(p215.center)--(p216.center)--cycle;
  % -- Draw vertices on top of the cells.
  \foreach \x in {6,7,9,10,11,12,13,14,15,16}{\node[point] () at ($(p2\x)$) {\scriptsize\x};}
  % Draw more dotted lines.
  %\path[cross] (p17)--(p27);
  %\path[cross] (p110)--(p210);
  %\path[cross] (p011)--(p211);
  %\path[cross] (p114)--(p214);
  %\path[cross] (p016)--(p216);
  % MeshA
  % -- Draw cells.
  %\path[cell_A] (p10.center)--(p11.center)--(p12.center)--cycle;
  %\path[cell_A] (p10.center)--(p12.center)--(p13.center)--cycle;
  \path[cell_A] (p11.center)--(p12.center)--(p14.center)--cycle;
  \path[cell_A] (p12.center)--(p13.center)--(p15.center)--cycle;
  \path[cell_A] (p12.center)--(p15.center)--(p18.center)--cycle;
  \path[cell_A] (p15.center)--(p17.center)--(p18.center)--cycle;
  \path[cell_A] (p12.center)--(p14.center)--(p18.center)--cycle;
  \path[cell_A] (p14.center)--(p16.center)--(p18.center)--cycle;
  \path[cell_A] (p14.center)--(p16.center)--(p19.center)--cycle;
  \path[cell_A] (p17.center)--(p18.center)--(p110.center)--cycle;
  \path[cell_A] (p16.center)--(p18.center)--(p110.center)--cycle;
  \path[cell_A] (p16.center)--(p19.center)--(p111.center)--cycle;
  \path[cell_A] (p16.center)--(p110.center)--(p111.center)--cycle;
  %\path[cell_A] (p110.center)--(p111.center)--(p112.center)--cycle;
  %\path[cell_A] (p17.center)--(p110.center)--(p113.center)--cycle;
  %\path[cell_A] (p110.center)--(p112.center)--(p113.center)--cycle;
  \path[cell_A] (p15.center)--(p17.center)--(p114.center)--cycle;
  %\path[cell_A] (p17.center)--(p113.center)--(p114.center)--cycle;
  %\path[cell_A] (p112.center)--(p113.center)--(p115.center)--cycle;
  %\path[cell_A] (p113.center)--(p114.center)--(p116.center)--cycle;
  %\path[cell_A] (p113.center)--(p115.center)--(p116.center)--cycle;
  % -- Draw vertices on top of the cells.
  \foreach \x in {1,2,3,4,5,6,7,8,9,10,11,14}{\node[point] () at ($(p1\x)$){\scriptsize\x};}
  % Draw more dotted lines.
  %\path[cross] (p02)--(p12);
  % MeshO
  % -- Draw cells.
  \path[cell_O] (p00.center)--(p01.center)--(p02.center)--cycle;
  \path[cell_O] (p00.center)--(p02.center)--(p03.center)--cycle;
  \path[cell_O] (p01.center)--(p02.center)--(p04.center)--cycle;
  \path[cell_O] (p02.center)--(p03.center)--(p05.center)--cycle;
  \path[cell_O] (p02.center)--(p05.center)--(p08.center)--cycle;
  \path[cell_O] (p05.center)--(p07.center)--(p08.center)--cycle;
  \path[cell_O] (p02.center)--(p04.center)--(p08.center)--cycle;
  \path[cell_O] (p04.center)--(p06.center)--(p08.center)--cycle;
  \path[cell_O] (p04.center)--(p06.center)--(p09.center)--cycle;
  \path[cell_O] (p07.center)--(p08.center)--(p010.center)--cycle;
  \path[cell_O] (p06.center)--(p08.center)--(p010.center)--cycle;
  \path[cell_O] (p06.center)--(p09.center)--(p011.center)--cycle;
  \path[cell_O] (p06.center)--(p010.center)--(p011.center)--cycle;
  \path[cell_O] (p010.center)--(p011.center)--(p012.center)--cycle;
  \path[cell_O] (p07.center)--(p010.center)--(p013.center)--cycle;
  \path[cell_O] (p010.center)--(p012.center)--(p013.center)--cycle;
  \path[cell_O] (p05.center)--(p07.center)--(p014.center)--cycle;
  \path[cell_O] (p07.center)--(p013.center)--(p014.center)--cycle;
  \path[cell_O] (p012.center)--(p013.center)--(p015.center)--cycle;
  \path[cell_O] (p013.center)--(p014.center)--(p016.center)--cycle;
  \path[cell_O] (p013.center)--(p015.center)--(p016.center)--cycle;
  % -- Draw vertices on top of the cells.
  \foreach \x in {0,1,...,16}{\node[point] () at ($(p0\x)$) {\scriptsize\x};}
  % Draw yet more dotted lines.
  %\path[cross] (p03)--(p13);
  %\path[cross] (p05)--(p15);
  % Draw boundary.
  \path[draw=black,line width=2pt] (p00)--(p01)--(p04)--(p09)--(p011)--(p012)--(p015)--(p016)--(p014)--(p05)--(p03)--(p00);
  \path[draw=black,line width=2pt] (p114)--(p15)--(p13)--(p12)--(p11)--(p14)--(p19)--(p111)--(p110)--(p17)--(p114);
  \path[draw=black,line width=2pt] (p29)--(p211)--(p212)--(p215)--(p216)--(p214)--(p27)--(p210)--(p26)--(p29);
  % Draw interface.
  %\path[draw=black,dashed,line width=3pt] (p014)--(p07)--(p010);
  %\path[draw=black,dashed,line width=3pt] (p114)--(p17)--(p110);
  %\path[draw=black,dashed,line width=3pt] (p214)--(p27)--(p210);
  %
  %\path[draw=black,dash dot,line width=3pt] (p09)--(p06)--(p010);
  %\path[draw=black,dash dot,line width=3pt] (p19)--(p16)--(p110);
  %
  %\path[draw=black,loosely dotted,line width=3pt] (p010)--(p011);
  %\path[draw=black,loosely dotted,line width=3pt] (p210)--(p211);
  % Put labels.
  \node[] () at (-2,0.5) {$\mathcal{T}_{0}$};
  \node[] () at (-2,-3) {$\mathcal{T}_{1}$};
  \node[] () at (-2,-6.5) {$\mathcal{T}_{2}$};
  %\node[] () at (7.0, 1.0) {$\mathcal{E}_{0}^{\text{interf}}$};
  %\node[] () at (7.0,-2.5) {$\mathcal{E}_{1}^{\text{interf}}$};
  %\node[] () at (5.5,-6.5) {$\mathcal{E}_{2}^{\text{interf}}$};
  % Label cells.
  \node[label] () at ($0.333*(p06)+0.333*(p09)+0.333*(p011)$) {Z};
  \node[label] () at ($0.333*(p06)+0.333*(p010)+0.333*(p011)$) {Z};
  \node[label] () at ($0.333*(p16)+0.333*(p19)+0.333*(p111)$) {Z};
  \node[label] () at ($0.333*(p16)+0.333*(p110)+0.333*(p111)$) {Z};
  \node[label] () at ($0.333*(p26)+0.333*(p29)+0.333*(p211)$) {Z};
  \node[label] () at ($0.333*(p26)+0.333*(p210)+0.333*(p211)$) {Z};
  % Label facets.
  \node[label] () at ($0.5*(p06)+0.5*(p09)$) {A};
  \node[label] () at ($0.5*(p06)+0.5*(p010)$) {A};
  \node[label] () at ($0.5*(p16)+0.5*(p19)$) {A};
  \node[label] () at ($0.5*(p16)+0.5*(p110)$) {A};
  \node[label] () at ($0.5*(p26)+0.5*(p29)$) {A};
  \node[label] () at ($0.5*(p26)+0.5*(p210)$) {A};
  \node[label] () at ($0.5*(p010)+0.5*(p011)$) {B};
  \node[label] () at ($0.5*(p110)+0.5*(p111)$) {B};
  \node[label] () at ($0.5*(p210)+0.5*(p211)$) {B};
  \node[label] () at ($0.5*(p07)+0.5*(p010)$) {I};
  \node[label] () at ($0.5*(p07)+0.5*(p014)$) {I};
  \node[label] () at ($0.5*(p17)+0.5*(p110)$) {I};
  \node[label] () at ($0.5*(p17)+0.5*(p114)$) {I};
  \node[label] () at ($0.5*(p27)+0.5*(p210)$) {I};
  \node[label] () at ($0.5*(p27)+0.5*(p214)$) {I};
  \node[label] () at ($0.5*(p01)+0.5*(p02)$) {C};
  \node[label] () at ($0.5*(p02)+0.5*(p03)$) {C};
  \node[label] () at ($0.5*(p11)+0.5*(p12)$) {C};
  \node[label] () at ($0.5*(p12)+0.5*(p13)$) {C};
\end{tikzpicture}
\caption{
An example sequence of triangular meshes $\mathcal{T}_i$ ($i=0,1,2$).
Triangles in each mesh $\mathcal{T}_i$ have been drawn from the same set of triangles.
On each mesh, exterior and interior facets are represented by
thick and thin lines, respectively.
We denote the set of cells labeled as Z as $\mathcal{T}_{\text{Z}}$, and
the sets of facets labeled as A, B, C, and I as $\mathcal{F}_{\text{A}}$, $\mathcal{F}_{\text{B}}$, $\mathcal{F}_{\text{C}}$, and $\mathcal{F}_{\text{I}}$, respectively.
Vertex numbers in the $\mathcal{T}_0$ numbering are shown on all meshes to make the relations between meshes clear.
}
\label{Fi:meshes}
\end{figure}
